A Bayesian approach for consistent reconstruction of inclusions

This paper considers a Bayesian approach for inclusion detection in nonlinear inverse problems using two known and popular push-forward prior distributions: the star-shaped and level set prior distributions. We analyze the convergence of the corresponding posterior distributions in a small measurement noise limit. The methodology is general; it works for priors arising from any H\"older continuous transformation of Gaussian random fields and is applicable to a range of inverse problems. The level set and star-shaped prior distributions are examples of push-forward priors under H\"older continuous transformations that take advantage of the structure of inclusion detection problems. We show that the corresponding posterior mean converges to the ground truth in a proper probabilistic sense. Numerical tests on a two-dimensional quantitative photoacoustic tomography problem showcase the approach. The results highlight the convergence properties of the posterior distributions and the ability of the methodology to detect inclusions with sufficiently regular boundaries.

==> figures/tikz-spaces-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Curve Lines [id:da6919578609090795] 
\draw    (149.67,158.67) .. controls (187.69,136.24) and (312.99,157.62) .. (348.76,172.38) ;
\draw [shift={(351.33,173.5)}, rotate = 203.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Rectangle [id:dp6325359567456931] 
\draw   (93.67,129) -- (220.33,129) -- (220.33,250) -- (93.67,250) -- cycle ;
%Curve Lines [id:da5885533016953061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (287.33,236.83) .. controls (354.33,194.83) and (262.98,171.98) .. (284.98,150.98) .. controls (309.98,125.98) and (356.98,136.98) .. (353.98,177.98) .. controls (351.31,219.48) and (354.65,236.15) .. (377.65,236.15) ;
%Curve Lines [id:da19735346376906182] 
\draw    (167,230.67) .. controls (188.07,203.96) and (264.23,193.74) .. (305.2,202.76) ;
\draw [shift={(307.67,203.33)}, rotate = 192.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8737072060510577] 
\draw    (136.33,196) .. controls (182.07,175.75) and (265.92,192.63) .. (307.19,202.72) ;
\draw [shift={(309.67,203.33)}, rotate = 193.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp9590690681983736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.84,196) .. controls (134.84,194.44) and (136.11,193.18) .. (137.67,193.18) .. controls (139.23,193.18) and (140.49,194.44) .. (140.49,196) .. controls (140.49,197.56) and (139.23,198.82) .. (137.67,198.82) .. controls (136.11,198.82) and (134.84,197.56) .. (134.84,196) -- cycle ;
%Shape: Rectangle [id:dp5405568525453104] 
\draw   (261.33,129) -- (388,129) -- (388,250) -- (261.33,250) -- cycle ;
%Shape: Circle [id:dp2196102447930519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.18,230.67) .. controls (164.18,229.11) and (165.44,227.84) .. (167,227.84) .. controls (168.56,227.84) and (169.82,229.11) .. (169.82,230.67) .. controls (169.82,232.23) and (168.56,233.49) .. (167,233.49) .. controls (165.44,233.49) and (164.18,232.23) .. (164.18,230.67) -- cycle ;
%Shape: Circle [id:dp9214840221039564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.84,158.67) .. controls (146.84,157.11) and (148.11,155.84) .. (149.67,155.84) .. controls (151.23,155.84) and (152.49,157.11) .. (152.49,158.67) .. controls (152.49,160.23) and (151.23,161.49) .. (149.67,161.49) .. controls (148.11,161.49) and (146.84,160.23) .. (146.84,158.67) -- cycle ;
%Shape: Circle [id:dp3732969079565861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.67,204.33) .. controls (309.67,202.77) and (310.93,201.51) .. (312.49,201.51) .. controls (314.05,201.51) and (315.31,202.77) .. (315.31,204.33) .. controls (315.31,205.89) and (314.05,207.16) .. (312.49,207.16) .. controls (310.93,207.16) and (309.67,205.89) .. (309.67,204.33) -- cycle ;
%Shape: Circle [id:dp727516649832411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.16,174.16) .. controls (351.16,172.6) and (352.42,171.33) .. (353.98,171.33) .. controls (355.54,171.33) and (356.8,172.6) .. (356.8,174.16) .. controls (356.8,175.71) and (355.54,176.98) .. (353.98,176.98) .. controls (352.42,176.98) and (351.16,175.71) .. (351.16,174.16) -- cycle ;
%Shape: Rectangle [id:dp529035541859046] 
\draw   (428.33,129) -- (555,129) -- (555,250) -- (428.33,250) -- cycle ;
%Curve Lines [id:da35433327562410377] 
\draw    (312.49,204.33) .. controls (341.91,181.31) and (451.17,191.25) .. (495.06,207.97) ;
\draw [shift={(497.67,209)}, rotate = 200.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp2618949362409133] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.67,210) .. controls (497.67,208.44) and (498.93,207.18) .. (500.49,207.18) .. controls (502.05,207.18) and (503.31,208.44) .. (503.31,210) .. controls (503.31,211.56) and (502.05,212.82) .. (500.49,212.82) .. controls (498.93,212.82) and (497.67,211.56) .. (497.67,210) -- cycle ;
%Curve Lines [id:da24448460051197696] 
\draw    (353.98,174.16) .. controls (383.4,151.14) and (425.61,147.47) .. (466.81,163.65) ;
\draw [shift={(469.33,164.67)}, rotate = 201.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp8060309193748761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.33,165.67) .. controls (469.33,164.11) and (470.6,162.84) .. (472.16,162.84) .. controls (473.71,162.84) and (474.98,164.11) .. (474.98,165.67) .. controls (474.98,167.23) and (473.71,168.49) .. (472.16,168.49) .. controls (470.6,168.49) and (469.33,167.23) .. (469.33,165.67) -- cycle ;

% Text Node
\draw (101,135) node [anchor=north west][inner sep=0.75pt]    {\Large $\Theta $};
% Text Node
\draw (360,132) node [anchor=north west][inner sep=0.75pt]    {\Large $L_{\Lambda}^{2}$};
% Text Node
\draw (324,227.23) node [anchor=north west][inner sep=0.75pt]    {\large $\Phi(\Theta) $};
% Text Node
\draw (318,205) node [anchor=north west][inner sep=0.75pt]    {\Large $\gamma $};
% Text Node
\draw (149,225.22) node [anchor=north west][inner sep=0.75pt]    {\Large $\theta $};
% Text Node
\draw (234.33,210.23) node [anchor=north west][inner sep=0.75pt]    {\Large $\Phi $};
% Text Node
\draw (535,135) node [anchor=north west][inner sep=0.75pt]    {\Large $\mathcal{Y}$};
% Text Node
\draw (403.33,207.23) node [anchor=north west][inner sep=0.75pt]    {\Large $\mathcal{G}$};


\end{tikzpicture}
